Charm Current-Current Correlators in Twisted Mass Lattice QCD

The current correlator method has been shown to be a practical tool to extract the charm quark mass and strong coupling constant from Lattice QCD data as an alternative to the sum rule approach using experimental electron-positron annihilation cross section data. We report on the progress of an investigation of charm current-current correlators in N_f=2 Twisted Mass Lattice QCD. Upon determining the temporal moments of the current correlators we compare to the low-energy expansion of the moments in perturbative QCD and calculate the charm quark mass and strong coupling constant and in case of the vector current correlator directly compare both methods.

==> proceedings/figures/momcont_5s0_t00_m04_c02_res.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.038}}%
      \put(1342,1383){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 0.042}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.044}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{} 0.046}}%
      \put(1342,4097){\makebox(0,0)[r]{\strut{} 0.048}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1619,484){\makebox(0,0){\strut{} 1.1449}}%
      \put(3312,484){\makebox(0,0){\strut{} 4}}%
      \put(3810,484){\makebox(0,0){\strut{} 4.84}}%
      \put(4646,484){\makebox(0,0){\strut{} 6.25}}%
      \put(5262,484){\makebox(0,0){\strut{} 7.29}}%
      \put(6276,484){\makebox(0,0){\strut{} 9}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rbrackets{G^V_4}^{1/2} \fpi$}}}%
      \put(4171,154){\makebox(0,0){\strut{}$\rbrackets{\mfps}^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4246,4602){\makebox(0,0)[r]{\strut{}$\rbrackets{\mjpsi/\fps}^{ref} = 22.5$}}%
      \csname LTb\endcsname%
%      \put(4246,4382){\makebox(0,0)[r]{\strut{}$\mjpsi/\fps = 23.0$}}%
      \put(4246,4382){\makebox(0,0)[r]{\strut{}$23.0$}}%
      \csname LTb\endcsname%
%      \put(4246,4162){\makebox(0,0)[r]{\strut{}$\mjpsi/\fps = 23.5$}}%
      \put(4246,4162){\makebox(0,0)[r]{\strut{}$23.5$}}%
      \csname LTb\endcsname%
%      \put(4246,3942){\makebox(0,0)[r]{\strut{}$\mjpsi/\fps = 24.0$}}%
      \put(4246,3942){\makebox(0,0)[r]{\strut{}$24.0$}}%
      \csname LTb\endcsname%
%      \put(4246,3722){\makebox(0,0)[r]{\strut{}$\mjpsi/\fps = 24.5$}}%
      \put(4246,3722){\makebox(0,0)[r]{\strut{}$24.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{momcont_5s0_t00_m04_c02_res}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> proceedings/figures/moments_5_s0_t00_m04_02_ll2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.038}}%
      \put(1342,1183){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1342,1662){\makebox(0,0)[r]{\strut{} 0.042}}%
      \put(1342,2141){\makebox(0,0)[r]{\strut{} 0.044}}%
      \put(1342,2620){\makebox(0,0)[r]{\strut{} 0.046}}%
      \put(1342,3099){\makebox(0,0)[r]{\strut{} 0.048}}%
      \put(1342,3578){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1342,4057){\makebox(0,0)[r]{\strut{} 0.052}}%
      \put(1342,4536){\makebox(0,0)[r]{\strut{} 0.054}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2553,484){\makebox(0,0){\strut{} 0.002}}%
      \put(3632,484){\makebox(0,0){\strut{} 0.004}}%
      \put(4711,484){\makebox(0,0){\strut{} 0.006}}%
      \put(5790,484){\makebox(0,0){\strut{} 0.008}}%
      \put(6869,484){\makebox(0,0){\strut{} 0.01}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rbrackets{G^V_{4}}^{1/2}\fpi$}}}%
      \put(4171,154){\makebox(0,0){\strut{}$(a\fps)^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}$\rbrackets{\mjpsi/\fps}^{ref} = 22.5$}}%
      \csname LTb\endcsname%
%      \put(5882,1537){\makebox(0,0)[r]{\strut{}$\mfjpsiref = 23.0$}}%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}$23.0$}}%
      \csname LTb\endcsname%
%      \put(5882,1317){\makebox(0,0)[r]{\strut{}$\mfjpsiref = 23.5$}}%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}$23.5$}}%
      \csname LTb\endcsname%
%      \put(5882,1097){\makebox(0,0)[r]{\strut{}$\mfjpsiref = 24.0$}}%
      \put(5882,1097){\makebox(0,0)[r]{\strut{}$24.0$}}%
      \csname LTb\endcsname%
%      \put(5882,877){\makebox(0,0)[r]{\strut{}$\mfjpsiref = 24.5$}}%
      \put(5882,877){\makebox(0,0)[r]{\strut{}$24.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{moments_5_s0_t00_m04_02_ll2}}%
    \gplfronttext
  \end{picture}%
\endgroup

